On the kinematic evolution of young local associations and the Sco-Cen complex

Context: Over the last decade, several groups of young (mainly low-mass) stars have been discovered in the solar neighbourhood (closer than ~100 pc), thanks to cross-correlation between X-ray, optical spectroscopy and kinematic data. These young local associations -- including an important fraction whose members are Hipparcos stars -- offer insights into the star formation process in low-density environments, shed light on the substellar domain, and could have played an important role in the recent history of the local interstellar medium. Aims: To study the kinematic evolution of young local associations and their relation to other young stellar groups and structures in the local interstellar medium, thus casting new light on recent star formation processes in the solar neighbourhood. Methods: We compiled the data published in the literature for young local associations. Using a realistic Galactic potential we integrated the orbits for these associations and the Sco-Cen complex back in time. Results: Combining these data with the spatial structure of the Local Bubble and the spiral structure of the Galaxy, we propose a recent history of star formation in the solar neighbourhood. We suggest that both the Sco-Cen complex and young local associations originated as a result of the impact of the inner spiral arm shock wave against a giant molecular cloud. The core of the giant molecular cloud formed the Sco-Cen complex, and some small cloudlets in a halo around the giant molecular cloud formed young local associations several million years later. We also propose a supernova in young local associations a few million years ago as the most likely candidate to have reheated the Local Bubble to its present temperature.

==> (inline-0) <==
\begin{longtable}{@{}l@{~~}l@{~~}cc@{~}c@{~}cc@{}c@{}c@{}c@{}c@{}c@{}}
   \caption{Known members of the TW Hya association. See details in Sect. 
            \ref{sect.twhya}.}\\
\hline
\hline
 & & & & & & & $\mu_\alpha \cos \delta$ & $\mu_\delta$ & 
 $\pi_{\mathrm {Hip}}$ & Eq. width & Mean $V_R$ \\
 TWA & Other denominations & R.A. (J2000) & Dec. (J2000) &
 Sp.T. & V & B-V & (mas yr$^{-1}$) & (mas yr$^{-1}$) & 
 (mas) & Li $\lambda$6708 & (km s$^{-1}$) \\
 & & & & & & & & & & (\AA) & \\
\hline
TWA-1   &  TW Hya                   &  11h 01m 51.9s  &  $-34\degr 42\arcmin 17\arcsec$  &  K7e     &     10.92               &  0.97 &  ~$-$73.4~$\pm$~~2.3 &  $-$17.5~$\pm$~~2.3 &  17.72~$\pm$~2.21 &  0.426         &  $+$12.66~$\pm$~0.22 \\
TWA-2A  &  CD$-29\degr$8887A        &  11h 09m 13.8s  &  $-30\degr 01\arcmin 40\arcsec$  &  M2e     &     11.07               &  1.42 &  ~$-$90.1~$\pm$~~4.3 &  $-$21.1~$\pm$~~4.0 &  19.23~~~~~~~~~~  &  0.494         &  $+$10.97~$\pm$~0.12 \\
TWA-2B  &  CD$-29\degr$8887B        &    $+0\farcs3$  &                     $+0\farcs5$  &  M2      & ~\llap{$+$}0.81\rlap{K} &       &                      &                   \ &                 \ &  \             &  \                   \\
TWA-3A  &  Hen~3-600A               &  11h 10m 28.0s  &  $-37\degr 31\arcmin 52\arcsec$  &  M3e     &     12.04               &  1.52 &  ~$-$96.5~$\pm$~11.8 &  $+$16.3~$\pm$~11.9 &  23.81~~~~~~~~~~  &  0.563         &  $+$11.2~~~~~~~~~~~~ \\
TWA-3B  &  Hen~3-600B               &    $-0\farcs8$  &                     $-1\farcs2$  &  M3.5    & ~\llap{$+$}0.52\rlap{K} &     \ &                    \ &                   \ &                 \ &  0.52~         &  $+$14.0~~~~~~~~~~~~ \\
TWA-4A  &  HD 98800A                &  11h 22m 05.3s  &  $-24\degr 46\arcmin 40\arcsec$  &  K4.5    &     ~9.41               &  1.15 &  ~$-$91.7~$\pm$~~1.6 &  $-$31.1~$\pm$~~1.4 &  21.43~$\pm$~2.86 &  0.425         &  $+$12.75~$\pm$~0.10 \\
TWA-4B  &  HD 98800B                &    $+0\farcs0$  &                     $+0\farcs8$  &  K7$+$M1 &     ~9.94               &  1.28 &                    \ &                   \ &                 \ &  0.335$+$0.450 &  ~$+$5.73~$\pm$~0.14 \\
TWA-5A  &  CD$-33\degr$7795A        &  11h 31m 55.3s  &  $-34\degr 36\arcmin 27\arcsec$  &  M1.5    &     11.54               &  1.48 &  ~$-$81.6~$\pm$~~2.5 &  $-$29.4~$\pm$~~2.4 &  20.00~~~~~~~~~~  &  0.572         &  ~$+$9.5~~$\pm$~5.~~ \\
TWA-5B  &  CD$-33\degr$7795B        &    $-0\farcs1$  &                     $+2\farcs0$  &  M8.5    & ~\llap{$+$}4.6~\rlap{K} &     \ &                    \ &                   \ &                 \ &  \             &  \                   \\
TWA-6   &  TYC~7183-1477-1          &  10h 18m 28.7s  &  $-31\degr 50\arcmin 03\arcsec$  &  K7      &     11.62               &  1.31 &  ~$-$57.0~$\pm$~~3.0 &  $-$20.6~$\pm$~~2.8 &  12.99~~~~~~~~~~  &  0.56~         &  $+$16.9~~$\pm$~5.~~ \\
TWA-7   &  TYC~7190-2111-1          &  10h 42m 30.1s  &  $-33\degr 40\arcmin 17\arcsec$  &  M1      &     11.65               &  1.46 &  $-$122.2~$\pm$~~2.3 &  $-$29.3~$\pm$~~2.3 &  26.31~~~~~~~~~~  &  0.44~         &  $+$11.80~$\pm$~0.29 \\
TWA-8A  &  RXJ1132.7$-$2651         &  11h 32m 41.3s  &  $-26\degr 51\arcmin 56\arcsec$  &  M2      &     12.23               &     \ &  ~$-$99.0~$\pm$~11.8 &  $-$38.0~$\pm$~11.8 &  47.62~~~~~~~~~~  &  0.53~         &  ~$+$7.5~~~~~~~~~~~~ \\
TWA-8B  &                           &    $-1\farcs3$  &                    $-13\farcs0$  &  M5      & ~\llap{$+$}1.57\rlap{K} &     \ &                    \ &                   \ &                 \ &  0.56~         &  ~$+$7.8~~~~~~~~~~~~ \\
TWA-9A  &  CD$-36\degr$7429A        &  11h 48m 24.2s  &  $-37\degr 28\arcmin 49\arcsec$  &  K5      &     11.26               &  1.26 &  ~$-$55.4~$\pm$~~2.3 &  $-$17.7~$\pm$~~2.3 &  19.87~$\pm$~2.38 &  0.47~         &  ~$+$9.46~$\pm$~0.38:\\
TWA-9B  &                           &    $-5\farcs7$  &                     $+0\farcs8$  &  M1      &     14.00               &  1.43 &                    \ &                   \ &                 \ &  0.48~         &  $+$11.3~~$\pm$~2.0~ \\
TWA-10  &  1RXS~J123504.4$-$413629  &  12h 35m 04.2s  &  $-41\degr 36\arcmin 39\arcsec$  &  M2.5    &     12.96               &  1.43 &  ~$-$69.2~$\pm$~15.3 &  $-$37.6~$\pm$~15.3 &  17.54~~~~~~~~~~  &  0.46~         &  ~$+$6.6~~$\pm$~2.0~ \\
TWA-11A &  HR~4796A                 &  12h 36m 01.0s  &  $-39\degr 52\arcmin 10\arcsec$  &  A0      &     ~5.78               &  0.00 &  ~$-$53.3~$\pm$~~1.3 &  $-$21.2~$\pm$~~1.1 &  14.91~$\pm$~0.75 &  \             &  ~$+$9.4~~$\pm$~2.3~ \\
TWA-11B &  HR~4796B                 &   $-5\farcs0$   &                     $-4\farcs7$  &  M2.5    &     13.3~               &     \ &                    \ &                   \ &                 \ &  0.55~         &  ~$+$9.~~~$\pm$~1.~~ \\
TWA-12  &  RXJ1121.1$-$3845         &  11h 21m 05.5s  &  $-38\degr 45\arcmin 17\arcsec$  &  M2      &     12.85               &     \ &  ~$-$38.3~$\pm$~11.2 &  $-$10.7~$\pm$~11.2 &  31.25~~~~~~~~~~  &  0.530         &  $+$11.1~~$\pm$~2.4: \\
TWA-13A &  RXJ1121.3$-$3447S        &  11h 21m 17.5s  &  $-34\degr 46\arcmin 51\arcsec$  &  M1e     &     11.46               &     \ &                    \ &                   \ &  26.32~~~~~~~~~~  &  0.570         &  $+$12.57~$\pm$~0.50 \\
TWA-13B &  RXJ1121.3$-$3447N        &    $-2\farcs8$  &                     $+4\farcs3$  &  M2e     &     12.00               &     \ &                    \ &                   \ &                 \ &  0.650         &  $+$11.67~$\pm$~0.64 \\
TWA-14  &  1RXS~J111325.1$-$452344  &  11h 13m 26.2s  &  $-45\degr 23\arcmin 43\arcsec$  &  M0      &     11.85\rlap{R}       &     \ &  ~$-$42.3~$\pm$~~3.1 &  ~$-$6.0~$\pm$~~2.8 &  21.74~~~~~~~~~~  &  0.60~         &  $+$16.0~~$\pm$~2.0~ \\
TWA-15A &  1RXS~J123420.1$-$481514  &  12h 34m 20.7s  &  $-48\degr 15\arcmin 15\arcsec$  &  M1.5    &     13.51\rlap{R}       &     \ &                    \ &                   \ &  ~8.40~~~~~~~~~~  &  0.65~         &  $+$11.2~~$\pm$~2.0~ \\
TWA-15B &                           &    $-1\farcs0$  &                     $-5\farcs0$  &  M2      & ~\llap{$-$}0.10\rlap{R} &     \ &                    \ &                   \ &                 \ &  0.54~         &  \                   \\
TWA-16  &  1RXS~J123456.1$-$453808  &  12h 34m 56.3s  &  $-45\degr 38\arcmin 08\arcsec$  &  M1.5    &     11.64\rlap{R}       &     \ &  ~$-$40.0~$\pm$~10.5 &  $-$12.2~$\pm$~10.5 &  15.15~~~~~~~~~~  &  0.36~         &  ~$+$9.0~~$\pm$~2.0~ \\
TWA-17  &  1RXS~J132046.5$-$461139  &  13h 20m 45.4s  &  $-46\degr 11\arcmin 38\arcsec$  &  K5      &     11.69\rlap{R}       &     \ &  ~$-$20.0~$\pm$~10.7 &  ~$-$3.7~$\pm$~10.7 &  ~7.52~~~~~~~~~~  &  0.49~         &  ~$+$4.6~~$\pm$~6.~~ \\
TWA-18  &  1RXS~J132137.0$-$442133  &  13h 21m 37.2s  &  $-44\degr 21\arcmin 52\arcsec$  &  M0.5    &     12.08\rlap{R}       &     \ &  ~$-$42.4~$\pm$~10.7 &  $-$29.2~$\pm$~10.7 &  10.20~~~~~~~~~~  &  0.42~         &  ~$+$6.9~~$\pm$~3.~~ \\
TWA-19A &  HD~102458                &  11h 47m 24.5s  &  $-49\degr 53\arcmin 03\arcsec$  &  G5      &     ~9.14               &  0.63 &  ~$-$33.7~$\pm$~~1.1 &  ~$-$9.1~$\pm$~~1.1 &  ~9.62~$\pm$~1.39 &  0.19~         &  $+$13.1~~$\pm$~3.~~ \\
TWA-19B &  1RXS~J114724.3$-$495250  &   $-37\farcs8$  &                     $-1\farcs3$  &  K7      &     11.06\rlap{R}       &     \ &  ~$-$34.9~$\pm$~~4.5 &  ~$-$7.6~$\pm$~~4.6 &                 \ &  0.40~         &  $+$15.2~~$\pm$~2.0~ \\
TWA-20  &  A2 146                   &  12h 31m 38.1s  &  $-45\degr 58\arcmin 59\arcsec$  &  M2      &     13.40               &     \ &                    \ &                   \ &                 \ &  0.160         &  ~$+$8.1~~$\pm$~4.~~ \\
TWA-21  &  TYC 8599-0697-1          &  10h 13m 14.8s  &  $-52\degr 30\arcmin 54\arcsec$  &  K2      &     ~9.79               &  1.00 &  ~$-$59.8~$\pm$~~4.5 &  $+$14.1~$\pm$~~1.6 &                 \ &  0.290         &  $+$17.5~~$\pm$~0.8~ \\
TWA-22  &  SSS 101726.7-535428      &  10h 17m 26.9s  &  $-53\degr 54\arcmin 28\arcsec$  & \        &                      \  &  1.8: &                    \ &                   \ &                 \ &  0.510         &  \                   \\
TWA-23  &  SSS 120727.4-324700      &  12h 07m 27.4s  &  $-32\degr 47\arcmin 00\arcsec$  & \        &     12.67               &  1.48 &                    \ &                   \ &                 \ &  0.460         &  \                   \\
TWA-24  &  TYC 8644-0802-1          &  12h 09m 41.9s  &  $-58\degr 54\arcmin 45\arcsec$  & \        &     10.26               &  0.95 &  ~$-$33.8~$\pm$~~3.1 &  $-$11.8~$\pm$~~2.8 &                 \ &  0.337         &  $+$11.9~~$\pm$~0.9~ \\
TWA-25  &  TYC 7760-0283-1          &  12h 15m 30.8s  &  $-39\degr 48\arcmin 42\arcsec$  & \        &     11.36               &  1.40 &  ~$-$75.9~$\pm$~~2.2 &  $-$26.3~$\pm$~~2.3 &                 \ &  0.494         &   $+$9.2~~$\pm$~2.1~ \\
\hline
        &  2MASSW~J1207334$-$393254 &  12h 07m 33.4s  &  $-39\degr 32\arcmin 54\arcsec$  &  M8      &     11.96\rlap{K}       &     \ &  $-$100~~~~~~~~~~~~  &  $-$30~~~~~~~~~~~~  &                 \ &  0.30~         &  \                   \\
        &  TYC~7760-0835-1          &  12h 13m 07.0s  &  $-40\degr 56\arcmin 32\arcsec$  & \        &     ~9.81               &  0.51 &  ~$-$30.8~$\pm$~~1.7 &  $-$10.9~$\pm$~~1.6 &                 \ &  0.161         &  $+$10.0~~$\pm$~2.6~ \\
        &  TYC~8238-1462-1          &  12h 21m 55.7s  &  $-49\degr 46\arcmin 12\arcsec$  & \        &     10.02               &  0.76 &  ~$-$37.4~$\pm$~~1.5 &  $-$14.2~$\pm$~~1.3 &                 \ &  0.294         &  $+$12.0~~$\pm$~3.0~ \\
        &  TYC~8234-2856-1          &  12h 22m 04.3s  &  $-48\degr 41\arcmin 25\arcsec$  & \        &     10.50               &  0.82 &  ~$-$30.0~$\pm$~~2.0 &  $-$12.1~$\pm$~~1.9 &                 \ &  0.161         &  $+$13.2~~$\pm$~2.4~ \\
\hline
\label{tab.TWA}  
\end{longtable}
\end{landscape}
}% End longtabL

%
% Tuc-Hor/GAYA
%

\longtabL{8}{
\begin{landscape}
\begin{longtable}{l@{~~}l@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c}
   \caption{Probable and possible members of the Tuc-Hor/GAYA association. 
            See details in Sect. \ref{sect.tuchor}.} \\
\hline
\hline
 & & & & & & & $\mu_\alpha \cos \delta$ & $\mu_\delta$ & 
 $\pi_{\mathrm {Hip}}$ & Eq. width & Mean $V_R$ \\
 Star & Other den. & 
 R.A. (J2000) & Dec. (J2000) & Sp.T. & V & 
 B-V & (mas yr$^{-1}$) & (mas yr$^{-1}$) & (mas) & 
 Li $\lambda$6708 & (km s$^{-1}$) \\
 & & & & & & & & & & (\AA) & \\
\hline
HIP 1481      &                   & 00h 18m 26.0s & $-63\degr 28\arcmin 38\arcsec$ & F8        & ~7.45 &   ~0.54         & ~$+$90.37~$\pm$~~0.67 & ~$-$58.98~$\pm$~~0.60 & 24.42~$\pm$~~0.68 &           0.125 & ~$+$7.0~$\pm$~~2.0 \\
HIP 1910      &                   & 00h 24m 08.9s & $-62\degr 11\arcmin 04\arcsec$ & M0        & 11.47 &   ~1.39         & ~$+$92.71~$\pm$~~2.49 & ~$-$45.92~$\pm$~~1.73 & 21.59~$\pm$~~2.22 &           0.210 & ~$+$4.0~$\pm$~~2.0 \\
HIP 1993      &                   & 00h 25m 14.6s & $-61\degr 30\arcmin 48\arcsec$ & K7        & 11.47 &   ~1.35         & ~$+$84.59~$\pm$~24.19 & ~$-$63.40~$\pm$~18.94 & 26.69~$\pm$~24.06 & \llap{$<$}0.50~~& ~$+$7.0~$\pm$~~2.0 \\
HIP 2484      &                   & 00h 31m 32.6s & $-62\degr 57\arcmin 29\arcsec$ & B9        & ~4.38 & ~\llap{$-$}0.07 & ~$+$82.48~$\pm$~~0.47 & ~$-$54.37~$\pm$~~0.42 & 23.35~$\pm$~~0.52 & ...             & ~$+$9.0~$\pm$~10.0 \\
HIP 2487      &                   & 00h 31m 33.4s & $-62\degr 57\arcmin 56\arcsec$ & A2+A7     & ~4.55 &   ~0.15\rlap{?} & ~$+$87.95~$\pm$~~4.14 & ~$-$45.79~$\pm$~~3.88 & 18.95~$\pm$~~4.35 &           0.018 & ~$+$9.0~~~~~~~~~~~ \\
HIP 2578      &                   & 00h 32m 43.8s & $-63\degr 01\arcmin 53\arcsec$ & A0        & ~5.06 &   ~0.04         & ~$+$86.15~$\pm$~~0.46 & ~$-$49.85~$\pm$~~0.39 & 21.52~$\pm$~~0.49 & ...             & ~$+$7.0~~~~~~~~~~~ \\
HIP 2729      &                   & 00h 34m 51.1s & $-61\degr 54\arcmin 58\arcsec$ & K4        & ~9.63 &   ~1.05         & ~$+$87.33~$\pm$~~0.97 & ~$-$53.14~$\pm$~~0.88 & 21.78~$\pm$~~1.01 &           0.350 & ~$-$1.0~$\pm$~~2.0 \\
HIP 116748 S  &                   & 23h 39m 39.5s & $-69\degr 11\arcmin 44\arcsec$ & G5/G8IV   & ~8.49 &   ~0.78         & ~$+$79.04~$\pm$~~1.25 & ~$-$67.11~$\pm$~~1.09 & 21.64~$\pm$~~1.32 &           0.215 & ~$+$7.7~$\pm$~~2.5 \\
HIP 116748 N  &                   & 23h 39m 39.5s & $-69\degr 11\arcmin 44\arcsec$ &           & ~9.73 &                 & ~$+$79.04~~~~~~~~~~~~ & ~$-$67.11~~~~~~~~~~~~ & 21.64~~~~~~~~~~~~ &           0.220 & ~$+$6.0~~~~~~~~~~~ \\
HIP 118121    &                   & 23h 57m 35.0s & $-64\degr 17\arcmin 53\arcsec$ & A1        & ~5.01 &   ~0.06         & ~$+$78.86~$\pm$~~0.47 & ~$-$61.10~$\pm$~~0.43 & 20.53~$\pm$~~0.51 & ...             & ~$+$0.6~~~~~~~~~~~ \\
\hline
HIP 92680     & PZ Tel            & 18h 53m 05.9s & $-50\degr 10\arcmin 50\arcsec$ & K0        & ~8.43 &   ~0.78         & ~$+$16.64~$\pm$~~1.32 & ~$-$83.58~$\pm$~~0.87 & 20.14~$\pm$~~0.87 &           0.260 & ~$+$0.0~$\pm$~10.0 \\
HIP 93815     & $\rho$ Tel        & 19h 06m 20.0s & $-52\degr 20\arcmin 27\arcsec$ & F7        & ~5.17 &   ~0.53         & ~$+$30.63~$\pm$~~0.84 & $-$115.20~$\pm$~~0.62 & 19.07~$\pm$~~0.79 & \llap{$<$}0.70~~& ~$+$3.~~$\pm$~10.0 \\
HIP 95261     & $\eta$ Tel        & 19h 22m 51.2s & $-54\degr 25\arcmin 26\arcsec$ & A0        & ~5.03 &   ~0.02         & ~$+$25.57~$\pm$~~0.75 & ~$-$83.03~$\pm$~~0.49 & 20.98~$\pm$~~0.68 & ...             & ~$-$2.0~$\pm$~10.0 \\
HIP 95270     & HD 181327         & 19h 22m 58.9s & $-54\degr 32\arcmin 17\arcsec$ & F5        & ~7.04 &   ~0.48         & ~$+$23.84~$\pm$~~0.89 & ~$-$81.77~$\pm$~~0.57 & 19.77~$\pm$~~0.81 &           0.125 & ~$-$0.5~$\pm$~~2.0 \\
HIP 99803 SW  & HD 191869         & 20h 14m 56.2s & $-56\degr 58\arcmin 35\arcsec$ & F6.5      & ~7.24 &   ~0.49         & ~$+$38.22~$\pm$~~2.45 & ~$-$96.11~$\pm$~~1.98 & 15.32~$\pm$~~2.20 & \llap{$<$}0.030 & $-$18.0~$\pm$~~2.0 \\
HIP 99803 NE  &                   & ...             & ...                          & ...       & ...   & ...             & ...                   & ...                   & ...               & \llap{$<$}0.045 & $-$16.0~$\pm$~~2.0 \\
HIP 100751    & $\alpha$ Pav      & 20h 25m 38.9s & $-56\degr 44\arcmin 06\arcsec$ & B2IV      & ~1.94 & ~\llap{$-$}0.12 & ~~$+$7.71~$\pm$~~0.61 & ~$-$86.15~$\pm$~~0.41 & 17.80~$\pm$~~0.70 & ...             & ~$+$2.0~$\pm$~10.0 \\
HIP 104308    & HD 200798         & 21h 07m 51.2s & $-54\degr 12\arcmin 59\arcsec$ & A5        & ~6.69 &   ~0.25         & ~$+$26.56~$\pm$~~0.90 & ~$-$81.50~$\pm$~~0.66 & 15.05~$\pm$~~0.80 & ...             & $-$10.0~$\pm$~10.0 \\
HIP 105388    & HD 202917         & 21h 20m 50.0s & $-53\degr 02\arcmin 03\arcsec$ & G5        & ~8.65 &   ~0.69         & ~$+$30.00~$\pm$~~1.18 & ~$-$94.36~$\pm$~~0.57 & 21.81~$\pm$~~1.17 &           0.205 & ~$-$1.0~$\pm$~~2.0 \\
HIP 105404    & BS Ind            & 21h 20m 59.8s & $-52\degr 28\arcmin 40\arcsec$ & K0        & ~8.89 &   ~0.85         & ~$+$30.75~$\pm$~~2.44 & $-$107.93~$\pm$~~0.93 & 21.72~$\pm$~~1.45 &           0.150 & ~$+$6.0~$\pm$~~2.0 \\
HIP 107345    &                   & 21h 44m 36.1s & $-60\degr 58\arcmin 39\arcsec$ & M1        & 11.72 &   ~1.40         & ~$+$41.20~$\pm$~~2.51 & ~$-$91.61~$\pm$~~1.64 & 23.66~$\pm$~~2.85 & \llap{$<$}0.040 & ~$+$2.0~$\pm$~~2.0 \\
HIP 107947    & HD 207575         & 21h 52m 09.7s & $-62\degr 03\arcmin 09\arcsec$ & F6        & ~7.22 &   ~0.51         & ~$+$43.57~$\pm$~~0.54 & ~$-$91.84~$\pm$~~0.42 & 22.18~$\pm$~~0.80 &           0.110 & ~$+$3.0~$\pm$~~2.0 \\
HIP 108195    & HD 207964         & 21h 55m 11.4s & $-61\degr 53\arcmin 12\arcsec$ & F3        & ~5.92 &   ~0.39         & ~$+$43.53~$\pm$~~0.45 & ~$-$90.56~$\pm$~~0.35 & 21.49~$\pm$~~0.67 &           0.100 & ~$-$3.0~$\pm$~10.0 \\
PPM 366328    &                   & 23h 15m 01.1s & $-63\degr 34\arcmin 25\arcsec$ & K0        & ~9.58 &   ~0.80         & $+$117.80~$\pm$~~2.70 & ~$-$36.80~$\pm$~~1.80 & ...               & ...             & ~$-$5.0~$\pm$~~2.0 \\
\hline
HIP 6485      & HD 8558           & 01h 23m 21.3s & $-57\degr 28\arcmin 51\arcsec$ & G6V       & ~8.53 &           ~0.71  & ~$+$92.99~$\pm$~~0.98 & ~$-$36.93~$\pm$~~0.79 & 20.29~$\pm$~~0.93 &    0.205 & ~$+$9.2~$\pm$~~1.~ \\
HIP 6856      & CC Phe            & 01h 28m 08.7s & $-52\degr 38\arcmin 19\arcsec$ & K2V       & ~9.49 &           ~0.95  & $+$104.84~$\pm$~~1.41 & ~$-$43.39~$\pm$~~1.17 & 26.92~$\pm$~~1.21 &    0.170 & ~$+$7.7~$\pm$~~1.~ \\
HIP 9892      & HD 13183          & 02h 07m 18.1s & $-53\degr 11\arcmin 57\arcsec$ & G5V       & ~8.64 &           ~0.70  & ~$+$85.21~$\pm$~~0.76 & ~$-$22.47~$\pm$~~0.68 & 22.47~$\pm$~~0.68 &    0.241 & ~$+$9.9~$\pm$~~1.~ \\
CD-60 416     & TYC 8489-1155-1   & 02h 07m 32.2s & $-59\degr 40\arcmin 21\arcsec$ & K5Ve      & 10.43 &           ~1.1~~ & ~$+$92.10~$\pm$~~3.80 & ~$-$20.00~$\pm$~~3.20 & 22.2~~~~~~~~~~~~~ &    0.268 & $+$10.0~$\pm$~~1.~ \\
CD-53 544     & TYC 8491-656-1    & 02h 41m 46.8s & $-52\degr 59\arcmin 52\arcsec$ & K6Ve      & 10.28 &           ~1.1~~ & $+$101.60~$\pm$~~4.70 & ~~$-$9.90~$\pm$~~4.70 & 25.0~~~~~~~~~~~~~ &    0.27~~& ~$+$9.~~$\pm$~~1.~ \\
GSC 8497-0995 & TYC 8497-995-1    & 02h 42m 33.0s & $-57\degr 39\arcmin 37\arcsec$ & K6Ve      & 10.97 &           ~1.13  & ~$+$86.20~$\pm$~~2.90 & ~~$-$6.00~$\pm$~~1.60 & 20.8~~~~~~~~~~~~~ &    0.120 & $+$12.4~$\pm$~~1.~ \\
\hline
CPD-64 120    & TYC 8852-264-1    & 01h 13m 15.3s & $-64\degr 11\arcmin 35\arcsec$ & K1Ve      & 10.19 &           ~0.83  & ~$+$71.10~$\pm$~~2.40 & ~~$-$5.90~$\pm$~~2.00 & 17.1~~~~~~~~~~~~~ &    0.330 & ~$+$6.3~$\pm$~~1.~ \\
HIP 9685      & HD 12894          & 02h 04m 35.1s & $-52\degr 52\arcmin 54\arcsec$ & F4V       & ~6.45 &           ~0.39  & ~$+$75.79~$\pm$~~0.56 & ~$-$24.72~$\pm$~~0.50 & 21.17~$\pm$~~0.56 &    0.08~~& $+$13.3~$\pm$~~1.~ \\
HIP 9902      & HD 13246          & 02h 07m 26.1s & $-59\degr 40\arcmin 46\arcsec$ & F7V       & ~7.50 &           ~0.54  & ~$+$93.05~$\pm$~~0.63 & ~$-$18.82~$\pm$~~0.59 & 22.24~$\pm$~~0.63 &    0.145 & $+$11.~~$\pm$~~1.~ \\
GSC 8056-1194 &                   & 02h 36m 51.5s & $-52\degr 03\arcmin 04\arcsec$ & M3Ve      & 12.11 &           ~1.48  & ...                   & ...                   & 24.~~~~~~~~~~~~~~ &    0.400 & $+$16.~~$\pm$~~1.~ \\
GSC 8491-1194 & AF Hor            & 02h 41m 47.3s & $-52\degr 59\arcmin 30\arcsec$ & M3Ve      & 12.21 &           ~1.51  & ...                   & ...                   & 25.0~~~~~~~~~~~~~ &    0.08~~& $+$14.~~$\pm$~~1.~ \\
\hline
HIP 7588      & $\alpha$ Eri      & 01h 37m 42.8s & $-57\degr 14\arcmin 12\arcsec$ & B3Vpe     & ~0.45 & ~\llap{$-$}0.16  & ~$+$88.02~$\pm$~~0.65 & ~$-$40.08~$\pm$~~0.51 & 22.68~$\pm$~~0.57 &          & $+$16.~~$\pm$~~5.~ \\
HIP 7699      & HD 10269          & 01h 39m 07.6s & $-56\degr 25\arcmin 46\arcsec$ & F5V       & ~7.08 &           ~0.47  & ~$+$91.46~$\pm$~~0.52 & ~$-$30.56~$\pm$~~0.46 & 20.37~$\pm$~~0.61 &          & ...                \\
HIP 7805      & HD 10472          & 01h 40m 24.1s & $-60\degr 59\arcmin 57\arcsec$ & F2IV/V    & ~7.62 &           ~0.42  & ~$+$61.60~$\pm$~~0.59 & ~$-$11.11~$\pm$~~0.56 & 15.02~$\pm$~~0.69 &          & ...                \\
HIP 10602     & $\phi$ Eri        & 02h 16m 30.6s & $-51\degr 30\arcmin 44\arcsec$ & B8IV-V    & ~3.56 & ~\llap{$-$}0.12  & ~$+$90.75~$\pm$~~0.55 & ~$-$21.90~$\pm$~~0.53 & 21.06~$\pm$~~0.61 &          & $+$10.2~$\pm$~~2.~ \\
HIP 15353     & HD 20888          & 03h 17m 59.1s & $-66\degr 55\arcmin 37\arcsec$ & A3V       & ~6.03 &           ~0.13  & ~$+$57.15~$\pm$~~0.62 & ~$+$13.07~$\pm$~~0.46 & 17.24~$\pm$~~0.53 &          & $+$21.4~$\pm$~~5.~ \\
\hline
HIP 12394     & $\epsilon$ Eri    & 02h 39m 35.3s & $-68\degr 16\arcmin 01\arcsec$ & B9III     & ~4.12 & ~\llap{$-$}0.06  &  $+$87.40~$\pm$~~0.52 & ~~$+$0.56~$\pm$~~0.39 & 21.27~$\pm$~~0.50 &          & ~$+$6.~~$\pm$~~5.~ \\
\hline
HIP 9141      & DK Cet            & 01h 57m 49.0s & $-21\degr 54\arcmin 05\arcsec$ & G3/G5V    & ~8.07 &           ~0.65  & $+$103.86~$\pm$~~1.10 & ~$-$50.89~$\pm$~~0.56 & 23.61~$\pm$~~1.03 &    0.183 & ~$+$7.5~$\pm$~~1.0 \\
BD-15 705     & TYC 5882-1169-1   & 04h 02m 16.5s & $-15\degr 21\arcmin 30\arcsec$ & ...       & 10.17 &           ~1.01  & ~$+$61.30~$\pm$~~3.80 & ~$-$24.50~$\pm$~~2.10 & 19.61~~~~~~~~~~~~ &    0.221 & $+$18.8~$\pm$~~1.2 \\
HIP 21965     & HD 30051          & 04h 43m 17.2s & $-23\degr 37\arcmin 42\arcsec$ & F2/F3IV/V & ~7.12 &           ~0.41  & ~$+$50.00~$\pm$~~0.93 & ~$-$13.28~$\pm$~~0.81 & 17.17~$\pm$~~1.24 &    0.118 & $+$19.3~$\pm$~~2.9 \\
HIP 24947     & HD 35114          & 05h 20m 38.0s & $-39\degr 45\arcmin 18\arcsec$ & F6V       & ~7.39 &           ~0.51  & ~$+$38.93~$\pm$~~0.69 & ~$+$12.80~$\pm$~~0.49 & 21.91~$\pm$~~0.63 &    0.100 & $+$23.9~$\pm$~~2.2 \\
SAO 196024    & TYC 7600-0516-1   & 05h 37m 05.3s & $-39\degr 32\arcmin 27\arcsec$ & K0        & ~9.58 &           ~0.84  & ~$+$33.10~$\pm$~~6.30 & ~~$+$8.00~$\pm$~~2.60 & 18.87~~~~~~~~~~~~ &    0.242 & $+$23.6~$\pm$~~0.9 \\
CD-34 2406    & TYC 7065-0879-1   & 05h 42m 34.1s & $-34\degr 15\arcmin 43\arcsec$ & ...       & 11.23 &           ~1.09  & ~$+$24.60~$\pm$~~3.00 & ~~$+$9.40~$\pm$~~2.20 & 14.29~~~~~~~~~~~~ &    0.270 & $+$26.3~$\pm$~~1.2 \\
HIP 29236     & HD 40216          & 05h 55m 43.2s & $-38\degr 06\arcmin 16\arcsec$ & F6V       & ~7.46 &           ~0.49  & ~$+$20.61~$\pm$~~0.67 & ~~$+$9.90~$\pm$~~0.58 & 18.45~$\pm$~~0.64 &    0.117 & $+$24.7~$\pm$~~0.8 \\
HIP 30030     & V1358 Ori         & 06h 19m 08.1s & $-03\degr 26\arcmin 20\arcsec$ & G0        & ~7.95 &           ~0.54  & ~$+$10.65~$\pm$~~1.02 & ~$-$42.47~$\pm$~~0.69 & 20.10~$\pm$~~0.99 &    0.166 & $+$21.2~$\pm$~~3.2 \\
HIP 30034     & AB Pic            & 06h 19m 12.9s & $-58\degr 03\arcmin 16\arcsec$ & K2V       & ~9.13 &           ~0.86  & ~$+$14.13~$\pm$~~0.96 & ~$+$45.21~$\pm$~~0.84 & 21.97~$\pm$~~0.82 &    0.262 & $+$21.9~$\pm$~~1.0 \\
HIP 32235     & HD 49855          & 06h 43m 46.2s & $-71\degr 58\arcmin 36\arcsec$ & G6V       & ~8.94 &           ~0.70  & ~~$+$7.27~$\pm$~~0.99 & ~$+$60.59~$\pm$~~0.72 & 17.70~$\pm$~~0.79 &    0.216 & $+$20.7~$\pm$~~1.1 \\
HIP 33737     & HD 55279          & 07h 00m 30.5s & $-79\degr 41\arcmin 47\arcsec$ & K3V       & 10.11 &           ~0.96  & ~~$+$3.37~$\pm$~~1.07 & ~$+$59.56~$\pm$~~0.93 & 15.60~$\pm$~~0.97 &    0.240 & $+$18.1~$\pm$~~1.0 \\
\hline
\label{tab.TucHor}
\end{longtable}
\end{landscape}
}% End longtabL

%
% Beta Pic
%

\longtabL{9}{
\begin{landscape}
\begin{longtable}{ll@{~~}c@{~~}c@{~~}cccccc@{~~}c@{~~}c}
   \caption{Known members of the $\beta$ Pic moving group. See details in 
            Sect. \ref{sect.piccap}.}\\
\hline
\hline
 & & & & & & & $\mu_\alpha \cos \delta$ & $\mu_\delta$ &
 $\pi_{\mathrm {Hip}}$ & Eq. width & $V_R$ \\
 Star & Other den. & R.A. (J2000) & Dec. (J2000) & Sp.T. & V & V-I & 
 (mas yr$^{-1}$) & (mas yr$^{-1}$) & (mas) & 
 Li $\lambda$6708 & (km s$^{-1}$) \\
 & & & & & & & & & & (\AA) & \\
\hline
HIP 560     & HR 9                        & 00h 06m 50.0s & $-23\degr 06\arcmin 27\arcsec$ & F2IV     & ~6.19 &           0.46 & ~$+$97.30~$\pm$~0.73 & ~$-$47.09~$\pm$~0.42 & ~25.59~$\pm$~0.75 &                 & $+$15.9~~$\pm$~0.5~ \\
HIP 21547   & 51 Eri                      & 04h 37m 36.1s & $-02\degr 28\arcmin 24\arcsec$ & F0V      & ~5.22 &           0.34 & ~$+$43.32~$\pm$~0.81 & ~$-$64.23~$\pm$~0.61 & ~33.60~$\pm$~0.91 &                 & $+$21.0~~$\pm$~2.~~ \\
            & GJ 3305                     & 04h 37m 37.3s & $-02\degr 29\arcmin 37\arcsec$ & M0.5     & 10.59 &           1.90 &                      &                      &                   &                 &                     \\
HIP 23309   &                             & 05h 00m 47.1s & $-57\degr 15\arcmin 26\arcsec$ & M0/1     & 10.01 &           1.79 & ~$+$35.64~$\pm$~1.10 & ~$+$72.80~$\pm$~0.97 & ~38.08~$\pm$~1.07 &           0.294 & $+$17.8~~$\pm$~0.8~ \\
HIP 25486   & HD 35850                    & 05h 27m 04.7s & $-11\degr 54\arcmin 03\arcsec$ & F7       & ~6.30 &           0.62 & ~$+$17.19~$\pm$~0.77 & ~$-$49.30~$\pm$~0.54 & ~37.26~$\pm$~0.84 &                 & $+$18.8~~$\pm$~2.~~ \\
HIP 27321   & $\beta$ Pic                 & 05h 47m 17.1s & $-51\degr 04\arcmin 00\arcsec$ & A3V      & ~3.85 &           0.20 & ~~$+$4.65~$\pm$~0.61 & ~$+$81.96~$\pm$~0.53 & ~51.87~$\pm$~0.51 &                 & $+$20.2~~$\pm$~0.4~ \\
HIP 29964   & AO Men                      & 06h 18m 28.2s & $-72\degr 02\arcmin 42\arcsec$ & K6/7     & ~9.77 &           1.34 & ~~$-$8.14~$\pm$~1.16 & ~$+$71.42~$\pm$~0.97 & ~25.99~$\pm$~1.02 &           0.357 & $+$15.0~~$\pm$~1.0~ \\
HIP 76629   & V343 Nor                    & 15h 38m 57.6s & $-57\degr 42\arcmin 27\arcsec$ & K0V      & ~8.14 &           0.93 & ~$-$52.87~$\pm$~1.16 & $-$105.99~$\pm$~0.98 & ~25.15~$\pm$~1.09 &           0.261 & ~$+$0.5~~$\pm$~0.9~ \\
HIP 79881   & HR 6070                     & 16h 18m 17.9s & $-28\degr 36\arcmin 50\arcsec$ & A0       & ~4.80 & \llap{$-$}0.01 & ~$-$33.79~$\pm$~0.86 & $-$100.59~$\pm$~0.59 & ~23.23~$\pm$~0.80 &                 & $-$13.0~~$\pm$~0.9~ \\
HIP 84586   & V824 Ara                    & 17h 17m 25.5s & $-66\degr 57\arcmin 02\arcsec$ & G2IV     & ~7.21 &           0.81 & ~$-$21.84~$\pm$~0.67 & $-$136.47~$\pm$~0.55 & ~31.83~$\pm$~0.74 &                 & ~$+$2.3~~$\pm$~0.9~ \\
            & HD 155555B                  & 17h 17m 25.5s & $-66\degr 57\arcmin 02\arcsec$ & K0IV/V   & ~8.08 &           1.09 &                      &                      &                   &                 &                     \\
            & HD 155555C                  & 17h 17m 27.7s & $-66\degr 57\arcmin 00\arcsec$ & M4.5     & 12.71 &           2.69 &                      &                      &                   &                 &                     \\
HIP 88399   & HD 164249                   & 18h 03m 03.4s & $-51\degr 38\arcmin 56\arcsec$ & F5V      & ~7.01 &           0.53 & ~~$+$3.46~$\pm$~0.90 & ~$-$86.46~$\pm$~0.49 & ~21.34~$\pm$~0.86 &           0.092 & ~$+$0.1~~$\pm$~3.0~ \\
HIP 88726   & HR 6749                     & 18h 06m 49.9s & $-43\degr 25\arcmin 30\arcsec$ & A5V      & ~5.67 &           0.26 & ~~$+$9.49~$\pm$~1.33 & $-$104.72~$\pm$~0.63 & ~22.79~$\pm$~1.12 &                 & ~$-$7.72~$\pm$~0.67 \\
HIP 92024   & HD 172555                   & 18h 45m 26.9s & $-64\degr 52\arcmin 15\arcsec$ & A7       & ~4.78 &           0.20 & ~$+$32.67~$\pm$~0.53 & $-$148.72~$\pm$~0.43 & ~34.21~$\pm$~0.68 &                 & ~$+$3.85~~~~~~~~~~~ \\
            & CD -64\degr1208             & 18h 45m 36.9s & $-64\degr 51\arcmin 48\arcsec$ & K7       & ~9.54 &           1.55 &                      &                      &                   &                 &                     \\
HIP 92680   & PZ Tel                      & 18h 53m 05.9s & $-50\degr 10\arcmin 49\arcsec$ & K0Vp     & ~8.25 &           0.85 & ~$+$16.64~$\pm$~1.32 & ~$-$83.58~$\pm$~0.87 & ~20.14~$\pm$~1.18 &                 & ~$-$0.1~~$\pm$~2.0~ \\
HIP 95261   & $\eta$ Tel                  & 19h 22m 51.2s & $-54\degr 25\arcmin 25\arcsec$ & A0Vn     & ~5.05 &           0.04 & ~$+$25.57~$\pm$~0.75 & ~$-$83.03~$\pm$~0.49 & ~20.98~$\pm$~0.68 &                 & $+$13.~~~$\pm$~5.~~ \\
            & HR 7329B                    & 19h 22m 51.3s & $-54\degr 25\arcmin 29\arcsec$ & M7/8V    & 11.93 &           ...  &                      &                      &                   &                 &                     \\
HIP 95270   & HD 181327                   & 19h 22m 58.9s & $-54\degr 32\arcmin 16\arcsec$ & F5.5     & ~7.03 &           0.53 & ~$+$23.84~$\pm$~0.89 & ~$-$81.77~$\pm$~0.57 & ~19.77~$\pm$~0.81 &                 & ~$-$0.5~~$\pm$~2.0~ \\
HIP 102141  & AT Mic, GJ 799              & 20h 41m 51.0s & $-32\degr 26\arcmin 04\arcsec$ & M4.5e    & 11.02 &           2.90 & $+$269.32~$\pm$~6.56 & $-$365.69~$\pm$~4.63 & ~97.80~$\pm$~4.65 &                 & ~$-$3.5~~$\pm$~1.0~ \\
HIP 102409  & AU Mic, GJ 803              & 20h 45m 09.3s & $-31\degr 20\arcmin 24\arcsec$ & M1e      & ~8.81 &           2.10 & $+$280.37~$\pm$~1.68 & $-$360.09~$\pm$~0.79 & 100.59~$\pm$~1.35 &                 & ~$-$4.89~$\pm$~0.02 \\
HIP 103311  & HD 199143                   & 20h 55m 47.7s & $-17\degr 06\arcmin 51\arcsec$ & F8V      & ~7.34 &           0.62 & ~$+$59.21~$\pm$~1.13 & ~$-$61.55~$\pm$~0.85 & ~20.96~$\pm$~1.00 &           0.120 & ~$-$9.~~~$\pm$~16.~ \\
            & AZ Cap                      & 20h 56m 02.7s & $-17\degr 10\arcmin 54\arcsec$ & K7/M0    & 10.6~ &           ...  &                      &                      &                   &           0.400 & ~$-$6.3~~$\pm$~0.9~ \\
\hline
HIP 10679   & HD 14082B                   & 02h 17m 24.7s & $+28\degr 44\arcmin 31\arcsec$ & G2V      & ~7.75 &           0.62 & ~$+$98.15~$\pm$~7.20 & ~$-$67.41~$\pm$~5.46 & ~29.40~$\pm$~5.39 &           0.162 & ~$+$6.5~~$\pm$~~0.7 \\
HIP 10680   & HD 14082A                   & 02h 17m 25.2s & $+28\degr 44\arcmin 43\arcsec$ & F5V      & ~6.99 &           0.52 & ~$+$94.34~$\pm$~3.31 & ~$-$72.17~$\pm$~2.46 & ~25.37~$\pm$~2.84 &           0.138 & ~$+$6.9~~$\pm$~~1.4 \\
HIP 11437A  & AG Tri                      & 02h 27m 29.3s & $+30\degr 58\arcmin 25\arcsec$ & K8       & 10.12 &           1.21 & ~$+$79.50~$\pm$~2.26 & ~$-$70.09~$\pm$~1.53 & ~23.66~$\pm$~2.04 &           0.220 & ~$+$7.0~~$\pm$~~1.1 \\
HIP 11437B  &                             & 02h 27m 28.1s & $+30\degr 58\arcmin 41\arcsec$ &          & 12.44 &           1.40 &                      &                      &                   &           0.110 & ~$+$4.7~~$\pm$~~1.3 \\
HIP 12545   & BD+05 378                   & 02h 41m 25.8s & $+05\degr 59\arcmin 19\arcsec$ & M...     & 10.37 &           1.22 & ~$+$82.32~$\pm$~4.46 & ~$-$55.14~$\pm$~2.45 & ~24.67~$\pm$~2.41 &           0.425 & $+$10.0~~$\pm$~~1.0 \\
HIP 24418AB & GJ 3322                     & 05h 01m 58.8s & $+09\degr 59\arcmin 00\arcsec$ & M3V:     & 11.50 &           1.50 & ~$+$17.18~$\pm$~8.79 & ~$-$81.96~$\pm$~5.36 & ~31.20~$\pm$~8.56 & \llap{$<$}0.020 & $+$18.4~~$\pm$~~3.0 \\
            & V343 Nor B                  & 15h 38m 56.9s & $-57\degr 42\arcmin 18\arcsec$ & M4.5     & 14.80 &                &                      &                      &                   &           0.390 &                     \\
HIP 112312A & WW PsA                      & 22h 44m 57.8s & $-33\degr 15\arcmin 01\arcsec$ & M4       & 12.16 &           1.51 & $+$183.12~$\pm$~2.84 & $-$118.87~$\pm$~1.74 & ~42.35~$\pm$~3.37 & \llap{$<$}0.030 & ~$+$1.1~~$\pm$~~1.2 \\
HIP 112312B & TX PsA                      & 22h 45m 00.0s & $-33\degr 15\arcmin 26\arcsec$ & M4.5     & 13.43 &           1.58 &                      &                      &                   &           0.290 & ~$+$3.3~~$\pm$~~2.0 \\
\hline
\label{tab.BetaPic}
\end{longtable}
\end{landscape}
}% End longtabL

%
% Eps Cha
%

\longtabL{10}{
\begin{landscape}
\begin{longtable}{ll@{~~}c@{~~}c@{~~}ccccc@{~~}c@{~~}c}
   \caption{Known members of the $\epsilon$ Cha association. See details 
            in Sect. \ref{sect.epscha}.}\\
\hline
\hline
 & & & & & & & $\mu_\alpha \cos \delta$ & $\mu_\delta$ &
 $\pi_{\mathrm {Hip}}$ & Mean $V_R$ \\
 Star & Other denominations & R.A. (J2000) & Dec. (J2000) & Sp.T. & V & B-V & 
 (mas yr$^{-1}$) & (mas yr$^{-1}$) & (mas) & (km s$^{-1}$) \\
\hline
\hline
EG Cha          & 1RXS J083656.7-785643       & 08h 36m 56.2s & $-78\degr 56\arcmin 46\arcsec$ & K1       & 10.68 &           1.34  &  $-$29.5~~$\pm$~2.1~ & $+$27.6~~$\pm$~1.6~ &                  & $+$18.~~~~~~~~~~~ \\
VW Cha          & RX J1108.1-7742             & 11h 08m 01.8s & $-77\degr 42\arcmin 29\arcsec$ & ?e...    & 13.36 &           1.24  &  $-$46.~~~$\pm$~8.~~ &  $+$8.~~~$\pm$~8.~~ &                  & \\
RX J1150.4-7704 & GSC 09415-01685             & 11h 50m 28.9s & $-77\degr 04\arcmin 38\arcsec$ & K4       & 12.0~~&                 &  $-$40.2~~$\pm$~5.1~ &  $-$5.8~~$\pm$~1.3~ &                  & \\
RX J1150.9-7411 &                             & 11h 50m 54.8s & $-74\degr 11\arcmin 27\arcsec$ & M4       & 14.4~~&                 &  $-$39.0~~$\pm$~4.2~ &  $+$4.4~~$\pm$~2.9~ &                  & \\
T Cha           & HIP 58285, RX J1157.2-7921  & 11h 57m 13.5s & $-79\degr 21\arcmin 32\arcsec$ & F5       & 11.86 &                 &  $-$39.61~$\pm$~5.08 &  $-$9.87~$\pm$~3.79 & 15.06~$\pm$~3.31 & $+$17.4~$\pm$~1.5 \\
DW Cha          & HIP 58400, RX J1158.5-7754a & 11h 58m 28.2s & $-77\degr 54\arcmin 30\arcsec$ & K2       & 10.61 &           1.35  &  $-$40.2~~$\pm$~2.6~ &  $-$2.9~~$\pm$~2.4~ & 11.64~$\pm$~1.30 & $+$13.1~$\pm$~2.0 \\
EE Cha          & HIP 58410                   & 11h 58m 35.2s & $-77\degr 49\arcmin 32\arcsec$ & A7V      &  6.74 &           0.19  &  $-$42.00~$\pm$~0.52 &  $-$9.22~$\pm$~0.44 & ~9.46~$\pm$~0.52 & $+$12.4~$\pm$~1.0 \\
$\epsilon$ Cha  & HIP 58484                   & 11h 59m 37.6s & $-78\degr 13\arcmin 19\arcsec$ & B9Vn     &  4.90 & \llap{$-$}0.05  &  $-$39.4~~$\pm$~1.2~ &  $+$0.2~~$\pm$~1.1~ & ~8.95~$\pm$~0.58 &$+$13.~~~$\pm$~5.~~\\
HIP 58490       & RX J1159.7-7601             & 11h 59m 42.3s & $-76\degr 01\arcmin 26\arcsec$ & K2       & 11.09 &           1.21  &  $-$39.90~$\pm$~1.73 &  $-$4.74~$\pm$~1.48 & 10.82~$\pm$~1.72 & $+$13.1~$\pm$~2.0 \\
DX Cha          & HIP 58520                   & 12h 00m 05.1s & $-78\degr 11\arcmin 35\arcsec$ & A0       &  6.59 &           0.22  &  $-$39.13~$\pm$~0.55 &  $-$5.58~$\pm$~0.42 & ~8.61~$\pm$~0.53 & \\
TYC 9420-1420-1 & HD 104467, RX J1201.7-7859  & 12h 01m 39.1s & $-78\degr 59\arcmin 17\arcsec$ & G5III/IV &  8.65 &           0.65  &  $-$40.7~~$\pm$~0.8~ &  $-$5.5~~$\pm$~0.8~ &                  & \\
RX J1202.8-7718 &                             & 12h 02m 50.8s & $-77\degr 18\arcmin 36\arcsec$ & M0       & 14.4~~&                 &  $-$37.0~~$\pm$~7.1~ &  $+$2.6~~$\pm$~4.7~ &                  & \\
RX J1204.6-7731 &                             & 12h 04m 35.1s & $-77\degr 31\arcmin 40\arcsec$ & M2       & 13.8~~&                 &  $-$44.4~~$\pm$~7.9~ &  $-$4.2~~$\pm$~6.0~ &                  & \\
RX J1219.7-7403 &                             & 12h 19m 43.5s & $-74\degr 03\arcmin 57\arcsec$ & M0       & 13.1~~&                 &  $-$40.4~~$\pm$~6.9~ &  $-$2.8~~$\pm$~0.2~ &                  & \\
RX J1220.4-7407 &                             & 12h 20m 24.5s & $-74\degr 07\arcmin 26\arcsec$ & M0       & 12.7~~&                 &  $-$35.0~~$\pm$~4.2~ &  $-$2.6~~$\pm$~4.6~ &                  & \\
TYC 9412-59-1   & RX J1239.4-7502             & 12h 39m 21.3s & $-75\degr 02\arcmin 39\arcsec$ & K2       & 10.40 &           0.81  &  $-$45.9~~$\pm$~2.8~ & $-$13.6~~$\pm$~2.7~ &                  & \\
\hline
\label{tab.EpsCha}
\end{longtable}
\end{landscape}
}% End longtabL

%
% Eta Cha
%

\longtabL{11}{
\begin{landscape}
\begin{longtable}{l@{~~}l@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c@{~~}c}
   \caption{Known members of the cluster $\eta$ Cha. See details in 
            Sect. \ref{sect.etacha}.}\\
\hline
\hline
 & & & & & & & $\mu_\alpha \cos \delta$ & $\mu_\delta$ &
 $\pi_{\mathrm {Hip}}$ & Eq. width & $V_R$ \\
 Star & Other den. & R.A. (J2000) & Dec. (J2000) & Sp.T. & V & V-I & 
 (mas yr$^{-1}$) & (mas yr$^{-1}$) & (mas) & 
 Li $\lambda$6708 & (km s$^{-1}$) \\
 & & & & & & & & & & (\AA) & \\
\hline
ECHA J0836.2-7908 &                               & 08h 36m 10.6s & $-79\degr 08\arcmin 18\arcsec$ & M5.5      & 17.66 & 3.76 &                      &                     &                  & 0.6~~&                   \\
RECX 1            & EG Cha                        & 08h 36m 56.2s & $-78\degr 56\arcmin 46\arcsec$ & K4        & 10.61 & 1.42 & $-$29.5~~~$\pm$~2.1~~&$+$27.6~~~$\pm$~1.6~ &                  & 0.52 & $+$18.~~$\pm$~2.~ \\
ECHA J0838.9-7916 &                               & 08h 38m 51.5s & $-79\degr 16\arcmin 14\arcsec$ & M5.2      & 16.82 & 3.54 & $-$34.~~~~$\pm$~3.~~~&$+$24.~~~~$\pm$12.~~ &                  & 0.3~~&                   \\
RECX 2            & $\eta$ Cha, HIP 42637         & 08h 41m 19.5s & $-78\degr 57\arcmin 48\arcsec$ & B8V       & ~5.46 &      &  $-$29.31~$\pm$~0.44 & $+$27.58~$\pm$~0.39 & 10.32~$\pm$~0.43 & 0.0~~& $+$14.~~~~~~~~~~  \\
ECHA J0841.5-7853 &                               & 08h 41m 30.6s & $-78\degr 53\arcmin 07\arcsec$ & M4        & 17.07 & 3.25 &                      &                     &                  & 0.9~~&                   \\
RECX 3            & EH Cha                        & 08h 41m 37.2s & $-79\degr 03\arcmin 31\arcsec$ & M3        & 14.35 & 2.54 &                      &                     &                  & 0.6~~&                   \\
HD 75505          & TYC 9403-119-1                & 08h 41m 44.7s & $-79\degr 02\arcmin 53\arcsec$ & A5        & ~7.27 & 0.15 &  $-$29.90~$\pm$~2.00 & $+$27.90~$\pm$~1.70 & 11.9~~$\pm$~2.6~ &      &                   \\
RECX 4            & EI Cha                        & 08h 42m 23.7s & $-79\degr 04\arcmin 04\arcsec$ & M1        & 12.79 & 1.99 &                      &                     &                  & 0.6~~&                   \\
RECX 5            & EK Cha                        & 08h 42m 27.3s & $-78\degr 57\arcmin 49\arcsec$ & M4        & 15.20 & 2.81 &                      &                     &                  & 0.6~~&                   \\
RECX 6            & EL Cha                        & 08h 42m 39.0s & $-78\degr 54\arcmin 44\arcsec$ & M3        & 14.08 & 2.40 &                      &                     &                  & 0.5~~&                   \\
RECX 7            & EM Cha                        & 08h 43m 07.7s & $-79\degr 04\arcmin 52\arcsec$ & K4        & 10.84 & 1.40 &                      &                     &                  & 0.46 &  $+$4.3~$\pm$~2.~ \\
RECX 8            & RS Cha, HIP 42794             & 08h 43m 12.2s & $-79\degr 04\arcmin 12\arcsec$ & A8V+A8V   & ~6.28 &      &  $-$30.83~$\pm$~0.47 &  $+$28.12$\pm$~0.41 & 10.23~$\pm$~0.46 & 0.0~~& $+$15.9~$\pm$~0.5 \\
ECHA J0843.3-7905 &                               & 08h 43m 18.4s & $-79\degr 05\arcmin 21\arcsec$ & M2        & 13.97 & 2.20 &                      &                     &                  & 0.6~~&                   \\
ECHA J0844.2-7833 &                               & 08h 44m 09.1s & $-78\degr 33\arcmin 46\arcsec$ & M4.5/M5.5 & ...   & ...  &                      &                     &                  & 0.48 &                   \\
RECX 9            & EN Cha                        & 08h 44m 16.6s & $-78\degr 59\arcmin 09\arcsec$ & M4        & 15.00 & 2.99 &                      &                     &                  & 0.5~~&                   \\
RECX 10           & EO Cha                        & 08h 44m 32.2s & $-78\degr 46\arcmin 32\arcsec$ & M0        & 12.53 & 1.78 &                      &                     &                  & 0.52 & $+$15.0~$\pm$~2.~ \\
RECX 11           & EP Cha                        & 08h 47m 01.8s & $-78\degr 59\arcmin 35\arcsec$ & K4        & 11.13 & 1.37 &                      &                     &                  & 0.4~~&                   \\
RECX 12           & EQ Cha                        & 08h 47m 56.9s & $-78\degr 54\arcmin 54\arcsec$ & M2        & 13.17 & 2.37 &                      &                     &                  & 0.61 & $+$18.0~$\pm$~2.~ \\
\hline
\label{tab.EtaCha}
\end{longtable}
\end{landscape}
}% End longtabL

%
% HD 141569
%

\longtabL{12}{
\begin{landscape}
\begin{longtable}{ll@{~~}c@{~~}c@{~~}cccccc@{~~}c@{~~}c} 
   \caption{Known members of the HD 141569 system. See details in Sect.
            \ref{sect.hd}.}\\
\hline
\hline
 & & & & & & & $\mu_\alpha \cos \delta$ & $\mu_\delta$ &
 $\pi_{\mathrm {Hip}}$ & Eq. width & $V_R$ \\
 Star & Other den. & R.A. (J2000) & Dec. (J2000) & Sp.T. & V & B-V & 
 (mas yr$^{-1}$) & (mas yr$^{-1}$) & (mas) & 
 Li $\lambda$6708 (\AA) & (km s$^{-1}$) \\
\hline
HD 140574  & HIP 77089 & 15h 44m 26.3s & $-3\degr 50\arcmin 18\arcsec$ & A3     & ~8.46 & 0.39 &  $-$27.16~$\pm$~1.33 &  $-$30.22~$\pm$~0.90 & 10.80~$\pm$~1.15 & ...             & $-$9.4~$\pm$~6.5 \\
HD 141569A & HIP 77542 & 15h 49m 57.7s & $-3\degr 55\arcmin 16\arcsec$ & B9.5Ve & ~7.11 & 0.10 &  $-$16.86~$\pm$~0.98 &  $-$21.11~$\pm$~0.71 & 10.10~$\pm$~0.83 & ...             &$-$6.~~~$\pm$~5.~~\\
HD 141569B &           &       $-$0.5s &                   $-7\arcsec$ & M2V    & 12.0~~& ...  &  ...                 &  ...                 & ...              & 0.50~$\pm$~0.04 & $-$1.5~$\pm$~0.6 \\
HD 141569C &           &       $-$0.5s &                   $-7\arcsec$ & M4V    & 12.0~~& ...  &  ...                 &  ...                 & ...              & 0.50~$\pm$~0.04 & $-$2.4~$\pm$~1.1 \\
HD 141693  & HIP 77570 & 15h 50m 11.9s & $+5\degr 57\arcmin 17\arcsec$ & A0     & ~7.11 & 0.15 &  $-$29.74~$\pm$~1.23 &  $-$26.54~$\pm$~0.70 & ~8.96~$\pm$~0.96 & ...             & ...             \\
\hline
\label{tab.HD141569}
\end{longtable}
\end{landscape}
}% End longtabL

%
% Ext R CrA
%

\longtabL{13}{
\begin{landscape}
\begin{longtable}{l@{~}l@{~}c@{~~}c@{~~}c@{~~}c@{~}c@{~}c@{~}c@{~}c@{~}c@{~}c}
   \caption{Known members of the Extended R CrA association. See details 
            in Sect. \ref{sect.rcra}.}\\
\hline
\hline
 & & & & & & & $\mu_\alpha \cos \delta$ & $\mu_\delta$ &
 $\pi_{\mathrm {Hip}}$ & Eq. width & $V_R$ \\
 Star & Other den. & R.A. (J2000) & Dec. (J2000) & Sp.T. & V & B-V & 
 (mas yr$^{-1}$) & (mas yr$^{-1}$) & (mas) & 
 Li $\lambda$6708 & (km s$^{-1}$) \\
 & & & & & & & & & & (\AA) &  \\
\hline
\hline
S CrA                 & Hen 3-1731       & 19h 01m 08.7s & $-36\degr 57\arcmin 20\arcsec$ & K6     & 10.70 & ...  & $+$10.~~~$\pm$~~~4.6~ & $-$26.~~~$\pm$~~4.6~ & ...                & 0.39 & ~$-$0.~~~~~~~~~~~~ \\
TY CrA                & TYC 7421-1126-1  & 19h 01m 40.8s & $-36\degr 52\arcmin 34\arcsec$ & B9e    & ~9.42 & 0.46 & ~$-$5.30~$\pm$~~~3.50 & $-$30.80~$\pm$~~1.90 & ...                & sí   & ...               \\
R CrA                 & HIP 93449        & 19h 01m 53.7s & $-36\degr 57\arcmin 08\arcsec$ & A5eII  & 11.50 & 0.88 & $-$34.36~$\pm$~102.69 & $+$50.57~$\pm$~40.95 & 121.75~$\pm$~68.24 & ...  & $-$36.0~~~~~~~~~~ \\
DG CrA                & Hen 3-1734       & 19h 01m 55.3s & $-37\degr 23\arcmin 40\arcsec$ & K0     & ...   & ...  & ...                   & ...                  & ...                & 0.57 &                   \\
T CrA                 &                  & 19h 01m 58.8s & $-36\degr 57\arcmin 49\arcsec$ & F0e    & 11.80 & ...  & ...                   & ...                  & ...                & ...  & ...               \\
VV CrA                & Hen 3-1736       & 19h 03m 06.7s & $-37\degr 12\arcmin 51\arcsec$ & K1     & ...   & ...  & ...                   & ...                  & ...                & ...  & ...               \\
HBC 673               &                  & 18h 58m 51.9s & $-37\degr 19\arcmin 25\arcsec$ & K      & ...   & ...  & ...                   & ...                  & ...                & no   & ...               \\
HBC 674               &                  & 19h 00m 01.6s & $-36\degr 37\arcmin 07\arcsec$ & M1     & 13.93 & 1.26 & ...                   & ...                  & ...                & 0.36 & ...               \\
HBC 675               &                  & 19h 01m 07.0s & $-36\degr 57\arcmin 59\arcsec$ & G0     & 13.94 & 2.03 & ...                   & ...                  & ...                & no   & ...               \\
V709 CrA              & HBC 676          & 19h 01m 34.3s & $-37\degr 00\arcmin 55\arcsec$ & K1     & 11.24 & 1.12 & ~$+$6.6~~$\pm$~~~2.5~ & $-$27.6~~$\pm$~~2.6~ & ...                & 0.39 & ~$-$1.~~~~~~~~~~~~ \\
HBC 677               &                  & 19h 01m 41.7s & $-36\degr 59\arcmin 54\arcsec$ & K8     & ...   & ...  & ...                   & ...                  & ...                & 0.47 & ...               \\
V702 CrA              & TYC 7421-493-1   & 19h 02m 02.0s & $-37\degr 07\arcmin 44\arcsec$ & G5     & 10.5~ & 0.7~~& ~$+$4.9~~$\pm$~~~1.8~ & $-$26.1~~$\pm$~~1.8~ & ...                & 0.28 & ~$-$1.2~~~~~~~~~~ \\
HBC 679               &                  & 19h 02m 22.4s & $-36\degr 55\arcmin 41\arcsec$ & K2     & 13.72 & 1.45 & ...                   & ...                  & ...                & 0.41 & ~$-$1.2~~~~~~~~~~ \\
CrAPMS 3/c            &                  &               &                                & M4     & ...   & ...  & ...                   & ...                  & ...                & 0.36 & ...               \\
HBC 680               &                  & 19h 02m 27.2s & $-36\degr 58\arcmin 10\arcsec$ & M3     & ...   & ...  & ...                   & ...                  & ...                & 0.64 & ...               \\
(GP75) R CrA e2       &                  & 19h 01m 26.6s & $-36\degr 59\arcmin 08\arcsec$ & M3-5   & ...   & ...  & ...                   & ...                  & ...                & ...  & ...               \\
(GP75) R CrA f2       &                  & 19h 01m 09.7s & $-36\degr 47\arcmin 48\arcsec$ & K4     & ...   & ...  & ...                   & ...                  & ...                & ...  & ...               \\
(GP75) R CrA n        &                  &               &                                & ...    & ...   & ...  & ...                   & ...                  & ...                & ...  & ...               \\
(MR81) H$\alpha$ 12   &                  & 19h 00m 01.7s & $-36\degr 27\arcmin 58\arcsec$ & M3-5   & ...   & ...  & ...                   & ...                  & ...                & ...  & ...               \\
(MR81) H$\alpha$ 13   &                  & 19h 02m 00.1s & $-37\degr 02\arcmin 22\arcsec$ & M3-5   & ...   & ...  & ...                   & ...                  & ...                & ...  & ...               \\
(MR81) H$\alpha$ 15   &                  & 19h 04m 17.3s & $-36\degr 59\arcmin 03\arcsec$ & M3-5   & ...   & ...  & ...                   & ...                  & ...                & ...  & ...               \\
V721 CrA              & IRAS 19063-3709  & 19h 09m 45.8s & $-37\degr 04\arcmin 26\arcsec$ & M1     & 13.17 & ...  & ...                   & ...                  & ...                & ...  & ...               \\
(MR81) H$\alpha$ 17   &                  & 19h 10m 43.2s & $-36\degr 59\arcmin 09\arcsec$ & M3-5   & ...   & ...  & ...                   & ...                  & ...                & ...  & ...               \\
CrAPMS 4NW            &                  & 18h 57m 17.9s & $-36\degr 42\arcmin 36\arcsec$ & M0.5   & 13.35 & 1.38 & ...                   & ...                  & ...                & 0.45 & ~$-$2.2~~~~~~~~~~ \\
CrAPMS 4SE            & TYC2 7421-1242-1 & 18h 57m 20.8s & $-36\degr 42\arcmin 59\arcsec$ & G5     & 10.95 & 0.88 & ~$+$5.3~~$\pm$~~~2.6~ & $-$29.1~~$\pm$~~2.7~ & ...                & 0.36 & ~$-$2.0~~~~~~~~~~ \\
CrAPMS 5              &                  & 18h 58m 01.8s & $-36\degr 53\arcmin 44\arcsec$ & K5     & 12.30 & 1.11 & $+$13.~~~$\pm$~~~6.1~ & $-$27.~~~$\pm$~~6.1~ & ...                & 0.44 & ~$-$0.8~~~~~~~~~~ \\
(MR81) H$\alpha$ 11NE &                  & 18h 59m 14.9s & $-37\degr 11\arcmin 30\arcsec$ & M3     & 15.14 & 1.48 & ...                   & ...                  & ...                & 0.70 & ...               \\
(MR81) H$\alpha$ 11SW &                  &               &                                & M3.5   & 15.34 & 1.96 & ...                   & ...                  & ...                & 0.44 & ...               \\
(GP75) R CrA g2       &                  & 19h 00m 28.8s & $-36\degr 56\arcmin 03\arcsec$ & M3     & ...   & ...  & ...                   & ...                  & ...                & 0.57 & ...               \\
CrAPMS 9              &                  & 19h 00m 39.2s & $-36\degr 48\arcmin 11\arcsec$ & M2     & 15.88 & 1.65 & ...                   & ...                  & ...                & 0.5~~& ...               \\
RX J1855.1-3754       & GSC 07916-00050  & 18h 52m 12.0s & $-37\degr 53\arcmin 52\arcsec$ & K3     & 13.22 & 1.1~~& ...                   & ...                  & ...                & 0.38 & ...               \\
RX J1857.7-3719       &                  & 18h 57m 43.4s & $-37\degr 19\arcmin 41\arcsec$ & M3-5   & 13.22 & 1.1~~& ...                   & ...                  & ...                & ...  & ...               \\
RX J1858.9-3640       &                  & 18h 58.9m     & $-36\degr 40\arcmin          $ & M3-5   & 13.22 & 1.1~~& ...                   & ...                  & ...                & ...  & ...               \\
RX J1859.7-3655       &                  & 18h 59m 45.5s & $-36\degr 55\arcmin 59\arcsec$ & M3     & 13.22 & 1.1~~& ...                   & ...                  & ...                & ...  & ...               \\
\hline
HIP 93368             & HR 7169          & 19h 01m 02.7s & $-37\degr 03\arcmin 39\arcsec$ & B9     & ~6.73 & 0.00 & $+$10.1~~$\pm$~~~2.6~ & $-$28.8~~$\pm$~~2.6~ & ~~7.45~$\pm$~~7.69 & 0.64 & $+$12.~~$\pm$~10. \\
HIP 93371             & HR 7170          & 19h 01m 03.9s & $-37\degr 03\arcmin 43\arcsec$ & B8     & ~6.44 & 0.02 & ~$+$7.0~~$\pm$~~~2.6~ & $-$15.5~~$\pm$~~2.6~ & ~12.92~$\pm$~~3.91 & 0.64 & $-$15.~~$\pm$~10. \\
HIP 93689             & SAO 210888       & 19h 04m 44.4s & $-36\degr 50\arcmin 41\arcsec$ & B9.5   & ~8.13 & 0.13 & ~$+$4.5~~$\pm$~~~1.6~ & $-$28.6~~$\pm$~~0.8~ & ~~5.40~$\pm$~~1.09 & 0.64 & ...               \\
HIP 93425             & HD 176386        & 19h 01m 38.9s & $-36\degr 53\arcmin 27\arcsec$ & B9     & ~7.22 & 0.12 & ~$+$1.6~~$\pm$~~~1.8~ & $-$26.7~~$\pm$~~0.9~ & ~~7.35~$\pm$~~1.15 & 0.64 & ~$+$7.3~$\pm$~~2. \\
\hline
RX J1836.6-3451       &                  & 18h 36m 39.5s & $-34\degr 51\arcmin 25\arcsec$ & M0     & 13.22 & 1.1~~& ...                   & ...                  & ...                & 0.54 & ~$-$1.6~~~~~~~~~~ \\
RX J1839.0-3726       & TYC 7419-76-1    & 18h 39m 05.3s & $-37\degr 26\arcmin 22\arcsec$ & K1     & 10.81 & 1.2~~& ~$+$0.6~~$\pm$~~~2.6~ & $-$29.1~~$\pm$~~2.6~ & ...                & 0.34 & ~$-$4.8~~~~~~~~~~ \\
RX J1840.8-3547       &                  & 18h 40m 53.3s & $-35\degr 46\arcmin 45\arcsec$ & M4     & 14.99 & 3.8~~& ...                   & ...                  & ...                & 0.36 & ...               \\
RX J1841.8-3525       & TYC 7415-284-1   & 18h 41m 48.6s & $-35\degr 25\arcmin 44\arcsec$ & G7     & ~9.7~~& ...  & ~$+$7.0~~$\pm$~~~1.9~ & $-$25.1~~$\pm$~~1.9~ & ...                & 0.25 & ~$-$3.1~~~~~~~~~~ \\
RX J1842.9-3532       &                  & 18h 42m 58.0s & $-35\degr 32\arcmin 43\arcsec$ & K2     & 12.28 & 0.0~~& ~$+$3.~~~$\pm$~~~4.8~ & $-$27.~~~$\pm$~~4.8~ & ...                & 0.38 & ~$-$1.2~~~~~~~~~~ \\
RX J1844.3-3541       &                  & 18h 44m 21.9s & $-35\degr 41\arcmin 44\arcsec$ & K5     & 11.3~~& ...  & ~$-$8.~~~$\pm$~~~4.8~ & $-$32.~~~$\pm$~~4.8~ & ...                & 0.41 & ~$-$4.9~~~~~~~~~~ \\
RX J1844.5-3723       &                  & 18h 44m 31.1s & $-37\degr 23\arcmin 34\arcsec$ & M0     & 13.1~~& 1.2~~& ...                   & ...                  & ...                & 0.52 & ...               \\
RX J1845.5-3750       & TYC 7915-531-1   & 18h 45m 34.8s & $-37\degr 50\arcmin 20\arcsec$ & G8     & ~9.2~~& 0.8~~& ~$+$4.6~~$\pm$~~~2.0~ & $-$25.9~~$\pm$~~2.0~ & ...                & 0.24 & ~$-$1.3~~~~~~~~~~ \\
RX J1846.7-3636 NE    &                  & 18h 46m 45.6s & $-36\degr 36\arcmin 18\arcsec$ & K6     & 11.16 & ...  & ...                   & ...                  & ...                & 0.47 & ~$-$2.5~~~~~~~~~~ \\
RX J1846.7-3636 SW    &                  & 18h 46m 45.6s & $-36\degr 36\arcmin 18\arcsec$ & K7     & 11.43 & ...  & ...                   & ...                  & ...                & 0.43 & ~$-$2.6~~~~~~~~~~ \\
RX J1852.3-3700       & IRAS 18489-3703  & 18h 52m 17.3s & $-37\degr 00\arcmin 12\arcsec$ & K3     & 12.35 & 0.4~~& ~$+$1.~~~$\pm$~~~5.8~ & $-$28.~~~$\pm$~~5.8~ & ...                & 0.51 & ~$+$0.0~~~~~~~~~~ \\
RX J1853.1-3609       & TYC 7420-774-1   & 18h 53m 06.0s & $-36\degr 10\arcmin 23\arcsec$ & K2     & ~9.6~~& 1.4~~& ~$+$2.9~~$\pm$~~~1.8~ & $-$24.6~~$\pm$~~1.7~ & ...                & 0.39 & ...               \\
RX J1856.6-3545       &                  & 18h 56m 44.0s & $-35\degr 45\arcmin 32\arcsec$ & M2     & 12.9~~& 2.0~~& ...                   & ...                  & ...                & 0.25 & ...               \\
RX J1857.5-3732 E     &                  & 18h 57m 34.1s & $-37\degr 32\arcmin 32\arcsec$ & M5     & 15.56 & ...  & ...                   & ...                  & ...                & 0.23 & ~$-$3.1~~~~~~~~~~ \\
RX J1857.5-3732 W     &                  & 18h 57m 34.1s & $-37\degr 32\arcmin 32\arcsec$ & M6     & 16.5~~& ...  & ...                   & ...                  & ...                & 0.42 & ~$-$2.9~~~~~~~~~~ \\
RX J1901.1-3648       &                  & 19h 01m 09.5s & $-36\degr 47\arcmin 52\arcsec$ & K4     & 15.85 & ...  & ...                   & ...                  & ...                & 0.44 & ...               \\
RX J1901.4-3422       & HIP 93412        & 19h 01m 28.7s & $-34\degr 22\arcmin 36\arcsec$ & F7     & ~8.2~~& 0.5~~& ~$+$9.9~~$\pm$~~~1.5~ & $-$46.8~~$\pm$~~1.0~ & ~15.45~$\pm$~~1.18 & 0.09 & ~$-$3.3~~~~~~~~~~ \\
RX J1901.6-3644       &                  & 19h 01m 40.5s & $-36\degr 44\arcmin 32\arcsec$ & M0     & 14.27 & 1.2~~& ...                   & ...                  & ...                & 0.54 & ...               \\
RX J1917.4-3756       & TYC 7918-222-1   & 19h 17m 23.8s & $-37\degr 56\arcmin 50\arcsec$ & K2     & ~9.9~~& 0.9~~& ~$+$8.4~~$\pm$~~~1.5~ & $-$25.8~~$\pm$~~1.5~ & ...                & 0.48 & ...               \\
\hline
V4046 Sgr             & HD 319139        & 18h 14m 10.5s & $-32\degr 47\arcmin 35\arcsec$ & K5     & 10.5~~& 0.9~~& ~$-$7.6~~$\pm$~~~3.9~ & $-$55.7~~$\pm$~~3.7~ & ~15.2~~~~~~~~~     & ...  & ...               \\
PZ Tel                & HIP 92680        & 18h 53m 05.9s & $-50\degr 10\arcmin 50\arcsec$ & K0Vp   & ~8.43 & 0.78 & $+$16.64~$\pm$~~~1.32 & $-$83.58~$\pm$~~0.87 & ~20.14~$\pm$~~1.18 & ...  & ~$-$0.1~$\pm$~~2. \\
\hline
\label{tab.RCrA}
\end{longtable}
\end{landscape}
}% End longtabL

%
% AR Dor
%

\longtabL{14}{
\begin{landscape}
\begin{longtable}{l@{~~~}l@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c}
   \caption{Known members of the AB Dor moving group. See details in Sect.
            \ref{sect.abdor}.}\\
\hline
\hline
 & & & & & & & $\mu_\alpha \cos \delta$ & $\mu_\delta$ &
 $\pi_{\mathrm {Hip}}$ & Eq. width & $V_R$ \\
 Star & Other den. & R.A. (J2000) & Dec. (J2000) & Sp.T. & V & B-V & 
 (mas yr$^{-1}$) & (mas yr$^{-1}$) & (mas) &
 Li $\lambda$6708 & (km s$^{-1}$) \\
 & & & & & & & & & & (\AA) &  \\
\hline
\hline
           & PW And           & 00h 18m 20.9s & $+30\degr 57\arcmin 22\arcsec$ & K2V    & ~8.6~ & 1.0~ & $+$143.7~~$\pm$~~1.2~ & $-$171.5~~$\pm$~~1.1~ & 45.7~~$\pm$~10.2~ &        & $-$11.0~$\pm$~0.1 \\
HIP 3589   & HD 4277          & 00h 45m 50.9s & $+54\degr 58\arcmin 40\arcsec$ & F8V+K3 & ~7.78 & 0.50 & ~$+$95.62~$\pm$~~1.42 & ~$-$76.91~$\pm$~~0.95 & 20.56~$\pm$~~1.69 &  0.119 & $-$15.4~$\pm$~0.5 \\
HIP 6276   & SAO 147747       & 01h 20m 32.3s & $-11\degr 28\arcmin 04\arcsec$ & (G8)   & ~8.42 & 0.75 & $+$110.69~$\pm$~~1.14 & $-$138.85~$\pm$~~0.56 & 28.52~$\pm$~~1.17 &  0.145 & ~$+$9.9~$\pm$~1.0 \\
HIP 12635  & BD+37 604B       & 02h 42m 20.9s & $+38\degr 37\arcmin 22\arcsec$ & (K3.5) & 10.10 & 0.86 & $+$106.95~$\pm$~16.60 & $-$102.80~$\pm$~12.38 & 22.27~$\pm$~~8.29 &  0.146 & ~$-$4.1~$\pm$~0.3 \\
HIP 12638  & HD 16760         & 02h 42m 21.3s & $+38\degr 37\arcmin 08\arcsec$ & G5     & ~8.75 & 0.67 & ~$+$82.84~$\pm$~~3.14 & $-$110.65~$\pm$~~3.01 & 19.93~$\pm$~~2.81 &  0.158 & ~$-$3.3~$\pm$~0.2 \\
HIP 13027  & HD 17332         & 02h 47m 27.4s & $+19\degr 22\arcmin 18\arcsec$ & G0+G5  & ~6.87 & 0.68 & $+$117.81~$\pm$~~2.19 & $-$160.26~$\pm$~~1.41 & 30.66~$\pm$~~1.86 &  0.155 & ~$+$4.1~$\pm$~1.3 \\
HIP 14807  & TYC 1231-929-1   & 03h 11m 12.3s & $+22\degr 25\arcmin 24\arcsec$ & (K6)   & 10.5~ & 1.1~ & ~$+$59.21~$\pm$~~4.42 & $-$129.85~$\pm$~~2.75 & 19.36~$\pm$~~3.04 &  0.034 & ~$+$4.1~$\pm$~0.3 \\
HIP 14809  & SAO 75775        & 03h 11m 13.8s & $+22\degr 24\arcmin 58\arcsec$ & G5     & ~8.51 & 0.60 & ~$+$56.04~$\pm$~~2.08 & $-$125.11~$\pm$~~1.20 & 20.24~$\pm$~~1.42 &  0.145 & ~$+$5.2~$\pm$~0.2 \\
HIP 16563A & V577 Per         & 03h 33m 13.5s & $+46\degr 15\arcmin 26\arcsec$ & (G5)   & ~8.29 & 0.67 & ~$+$67.45~$\pm$~~1.19 & $-$176.39~$\pm$~~1.05 & 29.61~$\pm$~~1.40 &  0.200 & ~$-$6.0~$\pm$~0.3 \\
HIP 16563B & BD+45 784B       & 03h 33m 14.0s & $+46\degr 15\arcmin 19\arcsec$ & M0     & 11.2~ &      & ~$+$67.~~~~~~~~~~~~~~ & $-$176.~~~~~~~~~~~~~~ & 29.61~~~~~~~~~~~~ &  0.030 & ~$-$6.1~$\pm$~1.1 \\
HIP 17695  & G 80-21          & 03h 47m 23.3s & $-01\degr 58\arcmin 20\arcsec$ & M3     & 11.59 & 1.51 & $+$186.74~$\pm$~~4.78 & $-$271.77~$\pm$~~2.49 & 61.45~$\pm$~~3.02 &  0.?~~ & $+$16.0~$\pm$~1.7 \\
HIP 18859  & HD 25457         & 04h 02m 36.7s & $-00\degr 16\arcmin 08\arcsec$ & F5V    & ~5.38 & 0.50 & $+$151.20~$\pm$~~1.24 & $-$252.03~$\pm$~~0.56 & 52.00~$\pm$~~0.75 &  0.100 & $+$17.0~$\pm$~0.3 \\
HIP 19183  & HD 25953         & 04h 06m 41.5s & $+01\degr 41\arcmin 03\arcsec$ & F5     & ~7.84 & 0.44 & ~$+$39.03~$\pm$~~1.77 & ~$-$94.10~$\pm$~~0.90 & 18.09~$\pm$~~1.09 &  0.120 & $+$17.6~$\pm$~0.6 \\
HIP 25283  & HD 35650         & 05h 24m 30.2s & $-38\degr 58\arcmin 11\arcsec$ & (K7)   & ~9.17 & 1.26 & ~$+$44.00~$\pm$~~1.11 & ~$-$58.37~$\pm$~~0.74 & 56.36~$\pm$~~0.97 &  0.000 & $+$30.9~$\pm$~1.0 \\
HIP 25647  & AB Dor           & 05h 28m 44.8s & $-65\degr 26\arcmin 55\arcsec$ & K1     & ~6.93 & 0.80 & ~$+$32.14~$\pm$~~0.74 & $+$150.97~$\pm$~~0.51 & 66.92~$\pm$~~0.54 &  0.295 & $+$33.0~$\pm$~3.0 \\
HIP 26369  & GSC 08090-01489  & 05h 36m 55.1s & $-47\degr 57\arcmin 48\arcsec$ & (K7)   & ~9.84 &      & ~~$+$5.42~$\pm$~22.51 & ~$+$21.87~$\pm$~17.36 & 41.23~$\pm$~15.54 &  0.030 & $+$31.1~$\pm$~1.1 \\
HIP 26373  & UY Pic           & 05h 36m 56.8s & $-47\degr 57\arcmin 53\arcsec$ & K0V    & ~7.93 & 0.83 & ~$+$25.31~$\pm$~~2.30 & ~~$-$0.04~$\pm$~~2.15 & 41.90~$\pm$~~1.74 &  0.240 & $+$31.0~$\pm$~1.0 \\
HIP 30314  & HD 45270         & 06h 22m 30.9s & $-60\degr 13\arcmin 07\arcsec$ & G1V    & ~6.53 & 0.56 & ~$-$11.22~$\pm$~~0.64 & $+$ 64.17~$\pm$~~0.49 & 42.56~$\pm$~~0.49 &  0.135 & $+$30.0~$\pm$~0.7 \\
           & GSC 8894-426     & 06h 25m 55.9s & $-60\degr 03\arcmin 28\arcsec$ & M2     & 11.7~ &      &                       &                       &                   &  0.000 & $+$31.8~$\pm$~2.0 \\
HIP 31711  & HD 48189         & 06h 38m 00.4s & $-61\degr 32\arcmin 00\arcsec$ & G1.5V  & ~6.18 & 0.57 & ~$-$50.08~$\pm$~~0.78 & ~$+$72.69~$\pm$~~0.60 & 46.15~$\pm$~~0.64 &  0.120 & $+$33.4~$\pm$~1.0 \\
HIP 31878  & PPM 776363       & 06h 39m 50.0s & $-61\degr 28\arcmin 41\arcsec$ & (K7)   & ~9.70 & 1.5~ & ~$-$29.74~$\pm$~~1.17 & ~$+$75.85~$\pm$~~0.88 & 45.56~$\pm$~~0.91 &  0.050 & $+$30.5~$\pm$~0.7 \\
HIP 36349  & V372 Pup         & 07h 28m 51.4s & $-30\degr 14\arcmin 48\arcsec$ & (M3)   & ~9.96 &      & $-$130.94~$\pm$~~2.55 & $-$131.42~$\pm$~~1.99 & 64.24~$\pm$~~2.68 &  0.000 & $+$26.6~$\pm$~1.0 \\
HIP 63742  & HD 113449        & 13h 03m 49.7s & $-05\degr 09\arcmin 42\arcsec$ & (K1)   & ~7.69 & 0.85 & $-$189.79~$\pm$~~1.46 & $-$219.55~$\pm$~~0.65 & 45.20~$\pm$~~1.27 &  0.142 & ~$+$2.0~$\pm$~0.5 \\
HIP 82688  & HD 152555        & 16h 54m 08.1s & $-04\degr 20\arcmin 25\arcsec$ & G0     & ~7.84 & 0.54 & ~$-$38.65~$\pm$~~1.19 & $-$114.03~$\pm$~~0.78 & 20.99~$\pm$~~1.17 &  0.133 & $-$17.1~$\pm$~0.5 \\
HIP 106231 & LO Peg           & 21h 31m 01.7s & $+23\degr 20\arcmin 07\arcsec$ & K8     & ~9.24 & 1.04 & $+$134.06~$\pm$~~1.01 & $-$144.83~$\pm$~~0.93 & 39.91~$\pm$~~1.18 &        &                   \\     
HIP 110526 & GJ 856A          & 22h 23m 29.1s & $+32\degr 27\arcmin 34\arcsec$ & M3     & 10.70 & 1.60 & $+$251.26~$\pm$~19.05 & $-$207.57~$\pm$~~8.56 & 62.18~$\pm$~10.01 &  0.000 & $-$20.6~$\pm$~2.1 \\
HIP 113597 & HD 217379        & 23h 00m 27.9s & $-26\degr 18\arcmin 43\arcsec$ & (K8)   & ~9.83 & 1.4~ & $+$113.63~$\pm$~~2.65 & $-$162.16~$\pm$~~2.11 & 33.29~$\pm$~~2.58 &  0.000 & ~$+$8.4~$\pm$~1.5 \\
HIP 114066 & GJ 9809          & 23h 06m 04.8s & $+63\degr 55\arcmin 34\arcsec$ & (M1)   & 10.87 & 1.44 & $+$171.01~$\pm$~~1.48 & ~$-$58.48~$\pm$~~1.30 & 40.09~$\pm$~~1.48 &  0.030 & $-$23.7~$\pm$~0.8 \\
HIP 115162 & PPM 64078        & 23h 19m 39.5s & $+42\degr 15\arcmin 10\arcsec$ & (G4)   & ~8.94 & 0.71 & ~$+$78.53~$\pm$~~1.11 & ~$-$67.36~$\pm$~~0.69 & 20.26~$\pm$~~1.26 &  0.160 & $-$19.7~$\pm$~0.2 \\
\hline
HIP 5191   & HD 6569          & 01h 06m 26.1s & $-14\degr 17\arcmin 47\arcsec$ & K1V    & ~9.52 & 0.83 & $+$100.17~$\pm$~~1.32 & ~$-$95.16~$\pm$~~0.79 & 20.01~$\pm$~~1.32 &  0.150 & ~$+$6.0~$\pm$~1.2 \\
HIP 10272  & HD 13482         & 02h 12m 15.4s & $+23\degr 57\arcmin 29\arcsec$ & K1+K5  & ~7.83 & 0.75 & $+$127.12~$\pm$~~1.71 & $-$160.41~$\pm$~~1.26 & 30.99~$\pm$~~1.51 &  0.110 & ~$-$1.3~$\pm$~0.3 \\
HIP 76768  & HD 139751        & 15h 40m 28.4s & $-18\degr 41\arcmin 46\arcsec$ & (K7)   & 10.15 & 1.4~ & ~$-$69.81~$\pm$~~4.80 & $-$157.08~$\pm$~~2.91 & 23.47~$\pm$~~2.10 &  0.110 & ~$-$8.9~$\pm$~0.4 \\
HIP 81084  & LP 745-70        & 16h 33m 41.6s & $-09\degr 33\arcmin 12\arcsec$ & M0.5   & 11.29 &      & ~$-$67.43~$\pm$~~3.16 & $-$179.73~$\pm$~~2.02 & 31.32~$\pm$~~2.61 &  0.000 & $-$15.0~$\pm$~0.4 \\
HIP 86346  & HD 160934        & 17h 38m 39.6s & $+61\degr 14\arcmin 16\arcsec$ & M0     & 10.18 & 1.32 & ~$-$31.25~$\pm$~14.43 & ~$+$59.44~$\pm$~11.21 & 40.75~$\pm$~12.06 &  0.040 & $-$35.6~$\pm$~0.7 \\
HIP 113579 & HD 217343        & 23h 00m 19.3s & $-26\degr 09\arcmin 13\arcsec$ & G3V    & ~7.48 & 0.62 & $+$108.87~$\pm$~~1.04 & $-$160.41~$\pm$~~0.71 & 31.22~$\pm$~~0.93 &  0.167 & ~$+$6.3~$\pm$~1.5 \\
HIP 114530 & HD 218860        & 23h 11m 52.0s & $-45\degr 08\arcmin 11\arcsec$ & (G5)   & ~8.83 & 0.68 & ~$+$87.00~$\pm$~~1.41 & ~$-$93.55~$\pm$~~0.81 & 19.78~$\pm$~~1.15 &  0.220 & $+$10.3~$\pm$~1.2 \\
HIP 118008 & HD 224228        & 23h 56m 10.7s & $-39\degr 03\arcmin 08\arcsec$ & K3V    & ~8.24 & 1.0~ & $+$205.90~$\pm$~~0.68 & $-$185.07~$\pm$~~0.63 & 45.28~$\pm$~~1.11 &  0.076 & $+$12.1~$\pm$~0.5 \\
\hline
\label{tab.ABDor}
\end{longtable}
